Accuracy Characterization of the Vehicle State Estimation from Aerial Imagery

Due to their capability of acquiring aerial imagery, camera-equipped Unmanned Aerial Vehicles (UAVs) are very cost-effective tools for acquiring traffic information. However, not enough attention has been given to the validation of the accuracy of these systems. In this paper, an analysis of the most significant sources of error is done. This includes three key components. First, a vehicle state estimation by means of statistical filtering. Second, a quantification of the most significant sources of error. Third, a benchmark of the estimated state compared with state-of-the-art reference sensors. This work presents ways to minimize the errors of the most relevant sources. With these error reductions, camera-equipped UAVs are very attractive tools for traffic data acquisition. The test data and the source code are made publicly available.

==> acceleration.tex <==
\begin{tikzpicture}
%\footnotesize
\begin{axis}[
grid=major,
width=0.98\columnwidth,
%height=0.5\columnwidth,
xlabel=Error in $\frac{\si{\meter}}{\si{\second}^2}$,
ylabel=Cumulative frequency,
ymin=0, 
ymax=1,
xmin=0,
xmax=6,
%xticklabels={2,4,6,8,10,12},
%xtick={2,4,6,8,10,12},
%xtick align=inside,
%              extra x ticks={2,4,6,8,10,12},
%      extra x tick labels={7,14,21,28,35,42},
%      every extra x tick/.style={major tick length=0pt,
%        xtick align=inside,ticklabel pos=top, color = paperBlue},
xlabel near ticks,
ylabel near ticks,
every axis plot/.append style={ultra thick},
%yticklabels={,20,40,60,80,100},
legend pos=south east,
title= Acceleration over ground,
%every axis title/.style={below right,at={(0,1)},draw=black,fill=white}
]

\addplot[color=Black] table [x=error,y=percent]{AAxesAcceleration50.dat};%\label{pl:50mlabel}
%\addlegendentry{50m}
\addplot[color=SkyBlue] table [x=error,y=percent]{AAxesAcceleration75.dat};%\label{pl:75mlabel}
%\addlegendentry{75m}
\addplot[color=WildStrawberry] table [x=error,y=percent]{AAxesAcceleration100.dat};%\label{pl:100mlabel}
%\addlegendentry{100m}
\end{axis}
\end{tikzpicture}

==> acceleration1.tex <==
\begin{tikzpicture}
%\footnotesize
\begin{axis}[
grid=major,
width=0.98\columnwidth,
%height=0.5\columnwidth,
xlabel=$\si{\second}$,
ylabel=${\si{\meter}}/{\si{\second}}^2$,
ymin=0, 
%ymax=1,
xmin=0,
xmax=52.5,
%xticklabels={2,4,6,8,10,12},
%xtick={2,4,6,8,10,12},
%xtick align=inside,
%              extra x ticks={2,4,6,8,10,12},
%      extra x tick labels={7,14,21,28,35,42},
%      every extra x tick/.style={major tick length=0pt,
%        xtick align=inside,ticklabel pos=top, color = paperBlue},
xlabel near ticks,
ylabel near ticks,
every axis plot/.append style={ultra thick},
%yticklabels={,20,40,60,80,100},
legend pos=south east,
title= Acceleration over ground,
%every axis title/.style={below right,at={(0,1)},draw=black,fill=white}
]

\addplot[color=black] table [x=error,y=percent]{ADMAAccelerationForIV.dat};%\label{pl:50mlabel}
%\addlegendentry{50m}
\addplot[color=SkyBlue] table [x=error,y=percent]{DroneAccelerationForIV.dat};%\label{pl:75mlabel}
%\addlegendentry{75m}
\end{axis}
\end{tikzpicture}

==> cog.tex <==
\begin{tikzpicture}
%\footnotesize
\begin{axis}[
grid=major,
width=0.98\columnwidth,
%height=0.5\columnwidth,
xlabel=Error in degrees,
%ylabel=Cumulative frequency,
ymin=0, 
ymax=1,
xmin=0,
xmax=16,
%xticklabels={2,4,6,8,10,12},
%xtick={2,4,6,8,10,12},
%xtick align=inside,
%              extra x ticks={2,4,6,8,10,12},
%      extra x tick labels={7,14,21,28,35,42},
%      every extra x tick/.style={major tick length=0pt,
%        xtick align=inside,ticklabel pos=top, color = paperBlue},
xlabel near ticks,
ylabel near ticks,
every axis plot/.append style={ultra thick},
%yticklabels={,20,40,60,80,100},
legend pos=south east,
title= Course over ground,
%every axis title/.style={below right,at={(0,1)},draw=black,fill=white}
]

\addplot[color=Black] table [x=error,y=percent]{AAxesCOG50.dat};%\label{pl:50mlabel}
%\addlegendentry{50m}
\addplot[color=SkyBlue] table [x=error,y=percent]{AAxesCOG75.dat};%\label{pl:75mlabel}
%\addlegendentry{75m}
\addplot[color=WildStrawberry] table [x=error,y=percent]{AAxesCOG100.dat};%\label{pl:100mlabel}
%\addlegendentry{100m}
\end{axis}
\end{tikzpicture}

==> cog1.tex <==
\begin{tikzpicture}
%\footnotesize
\begin{axis}[
grid=major,
width=0.98\columnwidth,
%height=0.5\columnwidth,
xlabel=$\si{\second}$,
ylabel=deg,
ymin=-200, 
ymax=200,
xmin=0,
xmax=52.5,
%xticklabels={2,4,6,8,10,12},
%xtick={2,4,6,8,10,12},
%xtick align=inside,
%              extra x ticks={2,4,6,8,10,12},
%      extra x tick labels={7,14,21,28,35,42},
%      every extra x tick/.style={major tick length=0pt,
%        xtick align=inside,ticklabel pos=top, color = paperBlue},
xlabel near ticks,
ylabel near ticks,
every axis plot/.append style={ultra thick},
%yticklabels={,20,40,60,80,100},
legend pos=south east,
title= Course over ground,
%every axis title/.style={below right,at={(0,1)},draw=black,fill=white}
]

\addplot[color=black] table [x=error,y=percent]{ADMACOGForIV.dat};%\label{pl:50mlabel}
%\addlegendentry{50m}
\addplot[color=SkyBlue] table [x=error,y=percent]{DroneCOGForIV.dat};%\label{pl:75mlabel}
%\addlegendentry{75m}
\end{axis}
\end{tikzpicture}

==> position.tex <==
\begin{tikzpicture}
%\footnotesize
\begin{axis}[
grid=major,
width=0.98\columnwidth,
%height=0.5\columnwidth,
xlabel=Error in $\si{\meter}$,
ylabel=Cumulative frequency,
ymin=0, 
ymax=1,
xmin=0,
xmax=0.8,
%xticklabels={2,4,6,8,10,12},
%xtick={2,4,6,8,10,12},
%xtick align=inside,
%              extra x ticks={2,4,6,8,10,12},
%      extra x tick labels={7,14,21,28,35,42},
%      every extra x tick/.style={major tick length=0pt,
%        xtick align=inside,ticklabel pos=top, color = paperBlue},
xlabel near ticks,
ylabel near ticks,
every axis plot/.append style={ultra thick},
%yticklabels={,20,40,60,80,100},
legend pos=south east,
title= Position,
%every axis title/.style={below right,at={(0,1)},draw=black,fill=white}
]

\addplot[color=Black] table [x=error,y=percent]{AAxesPosition50.dat};\label{pl:50mlabel}
%\addlegendentry{50m}
\addplot[color=SkyBlue] table [x=error,y=percent]{AAxesPosition75.dat};\label{pl:75mlabel}
%\addlegendentry{75m}
\addplot[color=WildStrawberry] table [x=error,y=percent]{AAxesPosition100.dat};\label{pl:100mlabel}
%\addlegendentry{100m}
\end{axis}
\end{tikzpicture}

==> position1.tex <==
\begin{tikzpicture}
%\footnotesize
\begin{axis}[
grid=major,
width=0.98\columnwidth,
%height=0.5\columnwidth,
xlabel=$\si{\meter}$,
ylabel=$\si{\meter}$,
%ymin=0, 
%ymax=1,
%xmin=0,
%xmax=0.8,
%xticklabels={2,4,6,8,10,12},
%xtick={2,4,6,8,10,12},
%xtick align=inside,
%              extra x ticks={2,4,6,8,10,12},
%      extra x tick labels={7,14,21,28,35,42},
%      every extra x tick/.style={major tick length=0pt,
%        xtick align=inside,ticklabel pos=top, color = paperBlue},
xlabel near ticks,
ylabel near ticks,
every axis plot/.append style={ultra thick},
%yticklabels={,20,40,60,80,100},
legend pos=south east,
title= Position,
%every axis title/.style={below right,at={(0,1)},draw=black,fill=white}
]

\addplot[color=black] table [x=error,y=percent]{ADMAPositionForIV.dat};\label{pl:Reference sensor}
%\addlegendentry{50m}
\addplot[color=SkyBlue] table [x=error,y=percent]{DronePositionForIV.dat};\label{pl:Estimated state}
%\addlegendentry{100m}
\end{axis}
\end{tikzpicture}

==> sideslip.tex <==
\begin{tikzpicture}
%\footnotesize
\begin{axis}[
grid=major,
width=0.98\columnwidth,
%height=0.5\columnwidth,
xlabel=Error in degrees,
ylabel=Cumulative frequency,
ymin=0, 
ymax=1,
xmin=0,
xmax=16,
%xticklabels={2,4,6,8,10,12},
%xtick={2,4,6,8,10,12},
%xtick align=inside,
%              extra x ticks={2,4,6,8,10,12},
%      extra x tick labels={7,14,21,28,35,42},
%      every extra x tick/.style={major tick length=0pt,
%        xtick align=inside,ticklabel pos=top, color = paperBlue},
xlabel near ticks,
ylabel near ticks,
every axis plot/.append style={ultra thick},
%yticklabels={,20,40,60,80,100},
legend pos=south east,
title= Sideslip angle,
%every axis title/.style={below right,at={(0,1)},draw=black,fill=white}
]

\addplot[color=Black] table [x=error,y=percent]{AAxesSideSlip50.dat};%\label{pl:regshiftfjdf}
%\addlegendentry{50m}
\addplot[color=SkyBlue] table [x=error,y=percent]{AAxesSideSlip75.dat};%\label{pl:xxff}
%\addlegendentry{75m}
\addplot[color=WildStrawberry] table [x=error,y=percent]{AAxesSideSlip100.dat};%\label{pl:xxxdfe}
%\addlegendentry{100m}
\end{axis}
\end{tikzpicture}

==> sideslip1.tex <==
\begin{tikzpicture}
%\footnotesize
\begin{axis}[
grid=major,
width=0.98\columnwidth,
%height=0.5\columnwidth,
xlabel=$\si{\second}$,
ylabel=deg,
ymin=0, 
ymax=30,
xmin=0,
xmax=52.5,
%xticklabels={2,4,6,8,10,12},
%xtick={2,4,6,8,10,12},
%xtick align=inside,
%              extra x ticks={2,4,6,8,10,12},
%      extra x tick labels={7,14,21,28,35,42},
%      every extra x tick/.style={major tick length=0pt,
%        xtick align=inside,ticklabel pos=top, color = paperBlue},
xlabel near ticks,
ylabel near ticks,
every axis plot/.append style={ultra thick},
%yticklabels={,20,40,60,80,100},
legend pos=south east,
title= Sideslip angle,
%every axis title/.style={below right,at={(0,1)},draw=black,fill=white}
]

\addplot[color=black] table [x=error,y=percent]{ADMASideslipForIV.dat};%\label{pl:regshiftfjdf}
%\addlegendentry{50m}
\addplot[color=SkyBlue] table [x=error,y=percent]{DroneSideslipForIV.dat};%\label{pl:xxff}
%\addlegendentry{75m}
\end{axis}
\end{tikzpicture}

==> velocity.tex <==
\begin{tikzpicture}
%\footnotesize
\begin{axis}[
grid=major,
width=0.98\columnwidth,
%height=0.5\columnwidth,
xlabel=Error in $\frac{\si{\meter}}{\si{\second}}$,
%ylabel=Cumulative frequency,
ymin=0, 
ymax=1,
xmin=0,
xmax=2,
%xticklabels={2,4,6,8,10,12},
%xtick={2,4,6,8,10,12},
%xtick align=inside,
%              extra x ticks={2,4,6,8,10,12},
%      extra x tick labels={7,14,21,28,35,42},
%      every extra x tick/.style={major tick length=0pt,
%        xtick align=inside,ticklabel pos=top, color = paperBlue},
xlabel near ticks,
ylabel near ticks,
every axis plot/.append style={ultra thick},
%yticklabels={,20,40,60,80,100},
legend pos=south east,
title= Velocity over ground,
%every axis title/.style={below right,at={(0,1)},draw=black,fill=white}
]

\addplot[color=Black] table [x=error,y=percent]{AAxesVelocity50.dat};%\label{pl:50mlabel}
%\addlegendentry{50m}
\addplot[color=SkyBlue] table [x=error,y=percent]{AAxesVelocity75.dat};%\label{pl:75mlabel}
%\addlegendentry{75m}
\addplot[color=WildStrawberry] table [x=error,y=percent]{AAxesVelocity100.dat};%\label{pl:100mlabel}
%\addlegendentry{100m}
\end{axis}
\end{tikzpicture}

==> velocity1.tex <==
\begin{tikzpicture}
%\footnotesize
\begin{axis}[
grid=major,
width=0.98\columnwidth,
%height=0.5\columnwidth,
xlabel=$\si{\second}$,
ylabel=${\si{\meter}}/{\si{\second}}$,
ymin=0, 
%ymax=1,
xmin=0,
xmax=52.5,
%xticklabels={2,4,6,8,10,12},
%xtick={2,4,6,8,10,12},
%xtick align=inside,
%              extra x ticks={2,4,6,8,10,12},
%      extra x tick labels={7,14,21,28,35,42},
%      every extra x tick/.style={major tick length=0pt,
%        xtick align=inside,ticklabel pos=top, color = paperBlue},
xlabel near ticks,
ylabel near ticks,
every axis plot/.append style={ultra thick},
%yticklabels={,20,40,60,80,100},
legend pos=south east,
title= Velocity over ground,
%every axis title/.style={below right,at={(0,1)},draw=black,fill=white}
]

\addplot[color=black] table [x=error,y=percent]{ADMAVelocityForIV.dat};%\label{pl:50mlabel}
%\addlegendentry{50m}
\addplot[color=SkyBlue] table [x=error,y=percent]{DroneVelocityForIV.dat};%\label{pl:75mlabel}
%\addlegendentry{75m}
\end{axis}
\end{tikzpicture}

==> yaw.tex <==
\begin{tikzpicture}
%\footnotesize
\begin{axis}[
grid=major,
width=0.98\columnwidth,
%height=0.5\columnwidth,
xlabel=Error in degrees,
%ylabel=Cumulative frequency,
ymin=0, 
ymax=1,
xmin=0,
xmax=5,
%xticklabels={2,4,6,8,10,12},
%xtick={2,4,6,8,10,12},
%xtick align=inside,
%              extra x ticks={2,4,6,8,10,12},
%      extra x tick labels={7,14,21,28,35,42},
%      every extra x tick/.style={major tick length=0pt,
%        xtick align=inside,ticklabel pos=top, color = paperBlue},
xlabel near ticks,
ylabel near ticks,
every axis plot/.append style={ultra thick},
%yticklabels={,20,40,60,80,100},
legend pos=south east,
title= Yaw angle,
%every axis title/.style={below right,at={(0,1)},draw=black,fill=white}
]

\addplot[color=Black] table [x=error,y=percent]{AAxesYaw50.dat};%\label{pl:50mlabel}
%\addlegendentry{50m}
\addplot[color=SkyBlue] table [x=error,y=percent]{AAxesYaw75.dat};%\label{pl:75mlabel}
%\addlegendentry{75m}
\addplot[color=WildStrawberry] table [x=error,y=percent]{AAxesYaw100.dat};%\label{pl:100mlabel}
%\addlegendentry{100m}
\end{axis}
\end{tikzpicture}

==> yaw1.tex <==
\begin{tikzpicture}
%\footnotesize
\begin{axis}[
grid=major,
width=0.98\columnwidth,
%height=0.5\columnwidth,
xlabel=$\si{\second}$,
ylabel=deg,
ymin=-200, 
ymax=200,
xmin=0,
xmax=52.5,
%xticklabels={2,4,6,8,10,12},
%xtick={2,4,6,8,10,12},
%xtick align=inside,
%              extra x ticks={2,4,6,8,10,12},
%      extra x tick labels={7,14,21,28,35,42},
%      every extra x tick/.style={major tick length=0pt,
%        xtick align=inside,ticklabel pos=top, color = paperBlue},
xlabel near ticks,
ylabel near ticks,
every axis plot/.append style={ultra thick},
%yticklabels={,20,40,60,80,100},
legend pos=south east,
title= Yaw angle,
%every axis title/.style={below right,at={(0,1)},draw=black,fill=white}
]

\addplot[color=black] table [x=error,y=percent]{ADMAYawForIV.dat};%\label{pl:50mlabel}
%\addlegendentry{50m}
\addplot[color=SkyBlue] table [x=error,y=percent]{DroneYawForIV.dat};%\label{pl:75mlabel}
%\addlegendentry{75m}
\end{axis}
\end{tikzpicture}
